MLPnP - A Real-Time Maximum Likelihood Solution to the Perspective-n-Point Problem

In this paper, a statistically optimal solution to the Perspective-n-Point (PnP) problem is presented. Many solutions to the PnP problem are geometrically optimal, but do not consider the uncertainties of the observations. In addition, it would be desirable to have an internal estimation of the accuracy of the estimated rotation and translation parameters of the camera pose. Thus, we propose a novel maximum likelihood solution to the PnP problem, that incorporates image observation uncertainties and remains real-time capable at the same time. Further, the presented method is general, as is works with 3D direction vectors instead of 2D image points and is thus able to cope with arbitrary central camera models. This is achieved by projecting (and thus reducing) the covariance matrices of the observations to the corresponding vector tangent space.

==> SimulationResults.tex <==
\pgfplotsset{footnotesize ,samples=10}
\begin{figure*}
\subfloat[]
{
	\begin{tikzpicture}[baseline=(current axis.south)]	
	\begin{axis}[
	grid=major,
	ymax=250.0,ymin=0,
	xmin=10,xmax=2000,
	ylabel={\footnotesize  execution time [ms]},
	xlabel={\footnotesize  number points},		
	yticklabel pos=left,
	width  = 0.5\textwidth,
	height = 0.25\textwidth,
	xtick  = {10,500,1000,1500,2000},
	ylabel near ticks,
	xlabel near ticks,
	legend entries={LHM,EPnP+GN,RPnP,DLS,PPnP,ASPnP,SDP,OPnP,EPPnP,CEPPnP,UPnP,MLPnP+$\Sigma$,MLPnP},
	legend to name=legendAll1,
	legend columns=7]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {time.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {time.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {time.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {time.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {time.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {time.txt};	%ASPnP
	%
	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {time.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {time.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {time.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {time.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={13}]  {time.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {time.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {time.txt}; %urbanpnp
	\end{axis}
	\end{tikzpicture}
}
\subfloat[]
{
	\begin{tikzpicture}[baseline=(current axis.south)]	
	\begin{axis}[
	grid=major,
	ymax=20.0,ymin=0,
	xmin=10,xmax=2000,
	ylabel={\footnotesize  execution time [ms]},
	xlabel={\footnotesize  number points},		
	yticklabel pos=right,
	width  = 0.5\textwidth,
	height = 0.25\textwidth,
	xtick  = {10,500,1000,1500,2000},
	ylabel near ticks,
	xlabel near ticks]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {time.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {time.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {time.txt};%RPnP
%	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	%table [x index={0},y index={6}]  {time.txt};%DLS
	%
%	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
%	table [x index={0},y index={7}]  {time.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {time.txt};	%ASPnP
	%
	%\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	%table [x index={0},y index={9}]  {time.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {time.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {time.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {time.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={13}]  {time.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {time.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {time.txt}; %urbanpnp
	\end{axis}                                             
	\end{tikzpicture}                                      
}                                                       
\begin{center}                                          
	\ref{legendAll1}                                       
\end{center}%\tikzset{trim axis left,trim axis right}   
\caption{Runtime. (a) All methods. (b) Zoom to the fastest methods. CEPPnP and MLPnP+$\mathbf{\Sigma}$ incorporate measurement uncertainty. All other algorithms assume equally well measured image points.}%\def\distance{0.1cm}%                    
\label{fig:time}                                        
\end{figure*}                                           
\begin{figure*}                                         
\subfloat[]                                             
{
	\begin{tikzpicture}[baseline=(current axis.south)]
		\begin{axis}[
			grid=major,
			ymax=1,ymin=0,
			xmin=10,xmax=200,
			ylabel={\footnotesize  mean rotation error [deg]},
			xlabel={\footnotesize  number points},		
			yticklabel pos=left,
			width  = 0.5\textwidth,
			height = 0.25\textwidth,
			xtick  = {10,30,50,70,90,110,130,150,170,190},
			ylabel near ticks,
    			xlabel near ticks,
			%legend cell align=left,
			%legend style={at={(0.25,1.0)},anchor=north},
	legend entries={LHM,EPnP+GN,RPnP,DLS,PPnP,ASPnP,SDP,OPnP,EPPnP,CEPPnP,UPnP,UrPnP+Cov,UrPnP},
	legend to name=legendAll,
	legend columns=7]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanRordinary.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanRordinary.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanRordinary.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanRordinary.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanRordinary.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanRordinary.txt};	%ASPnP
	%
	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanRordinary.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanRordinary.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanRordinary.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanRordinary.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={13}]  {meanRordinary.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanRordinary.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {meanRordinary.txt}; %urbanpnp
			%\legend{gpnp,upnp,nonlin,MultiCol}
		\end{axis}
	\end{tikzpicture}
	\label{subfig:mean_rot_pts}
}%
\subfloat[] 
{

		\begin{tikzpicture}[baseline=(current axis.south)]
		\begin{axis}[
		grid=major,
		ymax=2,ymin=0,
		xmin=10,xmax=200,
		ylabel={\footnotesize  mean rotation error [deg]},
		xlabel={\footnotesize  number points},		
		yticklabel pos=right,
		width  = 0.5\textwidth,
		height = 0.25\textwidth,
		xtick  = {10,30,50,70,90,110,130,150,170,190},
		ylabel near ticks,
		xlabel near ticks]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanRplanar.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanRplanar.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanRplanar.txt};%RPnP
	\addplot+[mark=triangle,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanRplanar.txt};%DLS
	%
	\addplot+[mark=square*,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanRplanar.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanRplanar.txt};	%ASPnP
	%
%	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
%	table [x index={0},y index={9}]  {meanRplanar.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanRplanar.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanRplanar.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanRplanar.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanRplanar.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanRplanar.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {meanRplanar.txt}; %urbanpnp
		\end{axis}
		\end{tikzpicture}
		\label{subfig:med_rot_pts}
}\\
\subfloat[] 
{
	\begin{tikzpicture}[baseline=(current axis.south)]
	\begin{axis}[
	grid=major,
	ymax=1,ymin=0,
	xmin=10,xmax=200,
	ylabel={\footnotesize  mean translation error [m]},
	xlabel={\footnotesize  number points},		
	yticklabel pos=left,
	width  = 0.5\textwidth,
	height = 0.25\textwidth,
	xtick  = {10,30,50,70,90,110,130,150,170,190},
	ylabel near ticks,
	xlabel near ticks]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanTordinary.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanTordinary.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanTordinary.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanTordinary.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanTordinary.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanTordinary.txt};	%ASPnP
	%
	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanTordinary.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanTordinary.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanTordinary.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanTordinary.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={13}]  {meanTordinary.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanTordinary.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {meanTordinary.txt}; %urbanpnp
	\end{axis}
	\end{tikzpicture}
	\label{subfig:mean_pos_pts}	
}
\subfloat[] 
{
	\begin{tikzpicture}[baseline=(current axis.south)]
	\begin{axis}[
	grid=major,
	ymax=2,ymin=0,
	xmin=10,xmax=200,
	ylabel={\footnotesize  mean translation error [m]},
	xlabel={\footnotesize  number points},		
	yticklabel pos=right,
	width  = 0.5\textwidth,
	height = 0.25\textwidth,
	xtick  = {10,30,50,70,90,110,130,150,170,190},
	ylabel near ticks,
	xlabel near ticks]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanTplanar.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanTplanar.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanTplanar.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanTplanar.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanTplanar.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanTplanar.txt};	%ASPnP
	%
	%	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	%	table [x index={0},y index={9}]  {meanRplanar.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanTplanar.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanTplanar.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanTplanar.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanTplanar.txt};%UPnP
	%
	\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
	table [x index={0},y index={1}]  {meanTplanar.txt}; %urbanpnp
	\addplot+[mark=square*,color=green,line width=1pt,style=solid]
	table [x index={0},y index={2}]  {meanTplanar.txt}; %urbanpnp
	\end{axis}
	\end{tikzpicture}
	\label{subfig:med_pos_pts}
}\\
%\begin{center}
%	\ref{legendAll}
%\end{center}
%\caption{Errors}
%\label{fig:ErrorOrdinary3D}
%\end{figure*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% increasing noise
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure*}
\subfloat[] 
{
	\begin{tikzpicture}[baseline=(current axis.south)]
		\begin{axis}[
		grid=major,
		ymax=0.5,ymin=0,
		xmin=1,xmax=10,
		ylabel={\footnotesize  mean rotation error [deg]},
		xlabel={\footnotesize  max gaussian image noise [pixel]},		
		yticklabel pos=left,
		width  = 0.5\textwidth,
		height = 0.25\textwidth,
		xtick  = {1,2,3,4,5,6,7,8,9,10},
		ylabel near ticks,
		xlabel near ticks]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanRordinarysigma.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanRordinarysigma.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanRordinarysigma.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanRordinarysigma.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanRordinarysigma.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanRordinarysigma.txt};	%ASPnP
	%
	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanRordinarysigma.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanRordinarysigma.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanRordinarysigma.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanRordinarysigma.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={13}]  {meanRordinarysigma.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanRordinarysigma.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {meanRordinarysigma.txt}; %urbanpnp
		%\legend{gpnp,upnp,nonlin,MultiCol}
		\end{axis}
		\end{tikzpicture}
		\label{subfig:mean_rot_sigma}
	}
	\subfloat[] 
	{

				\begin{tikzpicture}[baseline=(current axis.south)]
				\begin{axis}[
				grid=major,
				ymax=1,ymin=0,
				xmin=1,xmax=10,
				ylabel={\footnotesize  mean rotation error [deg]},
				xlabel={\footnotesize  max gaussian image noise [pixel]},		
				yticklabel pos=right,
				width  = 0.5\textwidth,
				height = 0.25\textwidth,
				xtick  = {1,2,3,4,5,6,7,8,9,10},
				ylabel near ticks,
				xlabel near ticks,
				%legend cell align=left,
				%legend style={at={(0.25,1.0)},anchor=north},
				legend entries={UrPnP+Cov,UrPnP,LHM,EPnP+GN,RPnP,DLS,PPnP,ASPnP,SDP,OPnP,EPPnP,CEPPnP,UPnP},
				legend to name=legendAll,
				legend columns=7,]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanRplanarsigma.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanRplanarsigma.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanRplanarsigma.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanRplanarsigma.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanRplanarsigma.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanRplanarsigma.txt};	%ASPnP
	%
	%	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	%	table [x index={0},y index={9}]  {meanRplanar.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanRplanarsigma.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanRplanarsigma.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanRplanarsigma.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanRplanarsigma.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanRplanarsigma.txt}; %urbanpnp			%\legend{gpnp,upnp,nonlin,MultiCol}
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]		
		table [x index={0},y index={2}]  {meanRplanarsigma.txt}; %urbanpnp	
		\end{axis}
		\end{tikzpicture}
		\label{subfig:med_rot_sigma}
	}\\
	\subfloat[] 
	{
				\begin{tikzpicture}[baseline=(current axis.south)]
				\begin{axis}[
				grid=major,
				ymax=0.5,ymin=0,
				xmin=1,xmax=10,
				ylabel={\footnotesize  mean translation error [m]},
				xlabel={\footnotesize  max gaussian image noise [pixel]},		
				yticklabel pos=left,
				width  = 0.5\textwidth,
				height = 0.25\textwidth,
				xtick  = {1,2,3,4,5,6,7,8,9,10},
				ylabel near ticks,
				xlabel near ticks,
				%legend cell align=left,
				%legend style={at={(0.25,1.0)},anchor=north},
				legend entries={UrPnP+Cov,UrPnP,LHM,EPnP+GN,RPnP,DLS,PPnP,ASPnP,SDP,OPnP,EPPnP,CEPPnP,UPnP},
				legend to name=legendAll,
				legend columns=7,]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanTordinarysigma.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanTordinarysigma.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanTordinarysigma.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanTordinarysigma.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanTordinarysigma.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanTordinarysigma.txt};	%ASPnP
	%
	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanTordinarysigma.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanTordinarysigma.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanTordinarysigma.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanTordinarysigma.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={13}]  {meanTordinarysigma.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanTordinarysigma.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {meanTordinarysigma.txt}; %urbanpnp
				%\legend{gpnp,upnp,nonlin,MultiCol}
				\end{axis}
				\end{tikzpicture}
				\label{subfig:mean_pos_sigma}
	}
	\subfloat[] 
	{
		\begin{tikzpicture}[baseline=(current axis.south)]
		\begin{axis}[
		grid=major,
		ymax=1,ymin=0,
		xmin=1,xmax=10,
		ylabel={\footnotesize  mean translation error [m]},
		xlabel={\footnotesize  max gaussian image noise [pixel]},		
		yticklabel pos=right,
		width  = 0.5\textwidth,
		height = 0.25\textwidth,
		xtick  = {1,2,3,4,5,6,7,8,9,10},
		ylabel near ticks,
		xlabel near ticks,
		%legend cell align=left,
		%legend style={at={(0.25,1.0)},anchor=north},
		legend entries={UrPnP+Cov,UrPnP,LHM,EPnP+GN,RPnP,DLS,PPnP,ASPnP,SDP,OPnP,EPPnP,CEPPnP,UPnP},
		legend to name=legendAll,
		legend columns=7,]
	%
	\addplot+[mark=triangle*,color=black,line width=1pt,style=solid]
	table [x index={0},y index={3}]  {meanTplanarsigma.txt}; %LHM
	\addplot+[mark=pentagon*,color=magenta,line width=1pt,style=solid]
	table [x index={0},y index={4}]  {meanTplanarsigma.txt}; %,EPnP+GN
	%
	\addplot+[mark=circle,color=teal,line width=1pt,style=solid]
	table [x index={0},y index={5}]  {meanTplanarsigma.txt};%RPnP
	\addplot+[mark=triangle,color=gray,line width=1pt,style=solid]
	table [x index={0},y index={6}]  {meanTplanarsigma.txt};%DLS
	%
	\addplot+[mark=square*,color=blue,line width=1pt,style=solid]
	table [x index={0},y index={7}]  {meanTplanarsigma.txt};%PPnP
	\addplot+[mark=pentagon*,color=cyan,line width=1pt,style=solid]
	table [x index={0},y index={8}]  {meanTplanarsigma.txt};	%ASPnP
	%
	%	\addplot+[mark=diamond*,color=orange,line width=1pt,style=solid]
	%	table [x index={0},y index={9}]  {meanRplanar.txt};%SDP
	\addplot+[mark=oplus*,color=pink,line width=1pt,style=solid]
	table [x index={0},y index={9}]  {meanTplanarsigma.txt};%OPnP
	%
	\addplot+[mark=triangle*,color=purple,line width=1pt,style=solid]
	table [x index={0},y index={10}]  {meanTplanarsigma.txt};%EPPnP
	\addplot+[mark=square*,color=red,line width=1pt,style=solid]
	table [x index={0},y index={11}]  {meanTplanarsigma.txt};%CEPPnP
	%
	\addplot+[mark=square*,color=violet,line width=1pt,style=solid]
	table [x index={0},y index={12}]  {meanTplanarsigma.txt};%UPnP
	%
		\addplot+[mark=triangle*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={1}]  {meanTplanarsigma.txt}; %urbanpnp
		\addplot+[mark=square*,color=green,line width=1pt,style=solid]
		table [x index={0},y index={2}]  {meanTplanarsigma.txt}; %urbanpnp
		%\legend{gpnp,upnp,nonlin,MultiCol}
		\end{axis}
		\end{tikzpicture}
		\label{subfig:med_pos_sigma}
	}
\begin{center}
	\ref{legendAll1}
\end{center}
\caption{Left column ordinary 3D. Right column planar case. (a)-(d) increasing number of points. (e)-(h) 50 points fix, increasing noise level. CEPPnP and MLPnP+$\mathbf{\Sigma}$ incorporate measurement uncertainty. All other algorithms assume that all points are measured with identical accuracy.}
\label{fig:ErrorOrdinary3D_sigma}
\end{figure*}	
